Scaling limits and critical behaviour of the 4-dimensional n-component $|\varphi|^4$ spin model

We consider the $n$-component $|\varphi|^4$ spin model on $\mathbb{Z}^4$, for all $n \geq 1$, with small coupling constant. We prove that the susceptibility has a logarithmic correction to mean field scaling, with exponent $\frac{n+2}{n+8}$ for the logarithm. We also analyse the asymptotic behaviour of the pressure as the critical point is approached, and prove that the specific heat has fractional logarithmic scaling for $n =1,2,3$; double logarithmic scaling for $n=4$; and is bounded when $n>4$. In addition, for the model defined on the $4$-dimensional discrete torus, we prove that the scaling limit as the critical point is approached is a multiple of a Gaussian free field on the continuum torus, whereas, in the subcritical regime, the scaling limit is Gaussian white noise with intensity given by the susceptibility. The proofs are based on a rigorous renormalisation group method in the spirit of Wilson, developed in a companion series of papers to study the 4-dimensional weakly self-avoiding walk, and adapted here to the $|\varphi|^4$ model.

==> pressure.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{pressure_pspdftex}%
\end{picture}%
\setlength{\unitlength}{1737sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11405,3458)(2030,-3687)
\put(2085,-3618){\makebox(0,0)[b]{$\nu_c$}%
}
\put(8034,-3618){\makebox(0,0)[b]{$\nu_c$}%
}
\put(3751,-1861){\makebox(0,0)[lb]{$p(g,\nu)$}%
}
\put(9226,-2836){\makebox(0,0)[lb]{$\ddp{^2}{\nu^2}p(g,\nu)$}%
}
\end{picture}%


==> rgphaseportrait-small.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{rgphaseportrait-small_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3108sp}%
%
\begin{picture}(5767,2826)(5251,-4843)
\put(8146,-2176){\makebox(0,0)[lb]{fixed point}%
}
\put(5266,-2176){\makebox(0,0)[lb]{stable manifold}%
}
\put(9496,-3121){\makebox(0,0)[lb]{unstable manifold}%
}
\end{picture}%

